Reconfigurable Intelligent Surfaces for Localization: Position and Orientation Error Bounds

Next-generation cellular networks will witness the creation of smart radio environments (SREs), where walls and objects can be coated with reconfigurable intelligent surfaces (RISs) to strengthen the communication and localization coverage by controlling the reflected multipath. In fact, RISs have been recently introduced not only to overcome communication blockages due to obstacles but also for high-precision localization of mobile users in GPS denied environments, e.g., indoors. Towards this vision, this paper presents the localization performance limits for communication scenarios where a single next-generation NodeB base station (gNB), equipped with multiple-antennas, infers the position and the orientation of the user equipment(UE) in a RIS-assisted SRE. We consider a signal model that is valid also for near-field propagation conditions, as the usually adopted far-field assumption does not always hold, especially for large RISs. For the considered scenario, we derive the Cramer-Rao lower bound (CRLB) for assessing the ultimate localization and orientation performance of synchronous and asynchronous signaling schemes. In addition, we propose a closed-form RIS phase profile that well suits joint communication and localization. We perform extensive numerical results to assess the performance of our scheme for various localization scenarios and RIS phase design. Numerical results show that the proposed scheme can achieve remarkable performance, even in asynchronous signaling and that the proposed phase design approaches the numerical optimal phase design that minimizes the CRLB.

==> Figures/AsynchFigAnna/AsynchFigPEPXMAnna.tex <==
\pgfplotsset{every axis/.append style={
		legend style={at={(0.99,0.99)}},legend cell align=left,font=\scriptsize}
} %
\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\tiny,xshift=0.5ex},
%xticklabel style = {font=\tiny,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={$\xms$ (m)},
ylabel={$\mathrm{PEB}$ (m)},
width=0.99\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
legend entries={No \ac{RIS} \& Asynch.,
\ac{RIS} \&	Asynch.,
	No RIS \& Synch.,
%	Optimum,
\ac{RIS} \& Synch.,
%Asynch. Optimum
},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 0, xmax=145,
ymin=5e-7, ymax=1e-1,
%ylabel style={font=\Large},
%xlabel style={font=\Large},
%minor y tick num=10,
]
\addplot[blue,mark=star,very thick,mark options=solid,mark repeat=3,dashed] table {Figures/AsynchFigAnna/NoRISAsynchPEB_Proposed.csv};
\addplot[red,dashed,mark=square,very thick,mark options=solid,mark repeat=3,dashed] table {Figures/AsynchFigAnna/AsynchPEB_Proposed.csv};
\addplot[blue,mark=star,very thick,mark options=solid,mark repeat=3] table {Figures/AsynchFigAnna/NoRISPEB_Proposed.csv};
\addplot[red,mark=square,very thick,mark options=solid,mark repeat=3] table {Figures/AsynchFigAnna/PEB_Proposed.csv};
%\addplot[black,mark=o,mark options=solid] table {Figures/AsynchFig/PEB_Opt.csv};



%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/AsynchFig/AsynchPEB_Opt.csv};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogyaxis}
\end{tikzpicture}

==> Figures/AsynchFigAnna/AsynchFigPEPYMAnna.tex <==
\pgfplotsset{every axis/.append style={
		legend style={at={(0.99,0.99)}},legend cell align=left,font=\scriptsize}
} %
\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\tiny,xshift=0.5ex},
%xticklabel style = {font=\tiny,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={$\yms$ (m)},
ylabel={$\mathrm{PEB}$ (m)},
width=0.99 \linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
legend entries={No \ac{RIS} \& Asynch.,
	\ac{RIS} \&	Asynch.,
	No RIS \& Synch.,
	%	Optimum,
	\ac{RIS} \& Synch.,
	%Asynch. Optimum
},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 0, xmax=145,
ymin=5e-7, ymax=1e-1,
%ylabel style={font=\Large},
%xlabel style={font=\Large},
%minor y tick num=10,
]
\addplot[blue,mark=star,very thick,mark options=solid,mark repeat=3,dashed] table {Figures/AsynchFigAnna/YNoRISAsynchPEB_Proposed.csv};
\addplot[red,dashed,mark=square,very thick,mark options=solid,mark repeat=3,dashed] table {Figures/AsynchFigAnna/YAsynchPEB_Proposed.csv};
\addplot[blue,mark=star,very thick,mark options=solid,mark repeat=3] table {Figures/AsynchFigAnna/YNoRISPEB_Proposed.csv};
\addplot[red,mark=square,very thick,mark options=solid,mark repeat=3] table {Figures/AsynchFigAnna/YPEB_Proposed.csv};
%\addplot[black,mark=o,mark options=solid] table {Figures/AsynchFig/PEB_Opt.csv};



%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/AsynchFig/AsynchPEB_Opt.csv};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogyaxis}
\end{tikzpicture}

==> Figures/AsynchFigGuidi/AsynchFigPEPXMAnna.tex <==
\pgfplotsset{every axis/.append style={
		legend style={at={(0.99,0.99)}},legend cell align=left,font=\scriptsize}
} %
\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\tiny,xshift=0.5ex},
%xticklabel style = {font=\tiny,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={$\xms$ (m)},
ylabel={$\mathrm{PEB}$ (m)},
width=0.99\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
legend entries={No \ac{RIS} \& Asynch.,
\ac{RIS} \&	Asynch.,
	No RIS \& Synch.,
%	Optimum,
\ac{RIS} \& Synch.,
%Asynch. Optimum
},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 0, xmax=145,
ymin=7e-7, ymax=1e0,
%ylabel style={font=\Large},
%xlabel style={font=\Large},
%minor y tick num=10,
]
\addplot[blue,mark=star,very thick,mark options=solid,mark repeat=3] table {Figures/AsynchFigGuidi/NoRISAsynchPEB_Proposed.csv};
\addplot[red,dashed,mark=square,very thick,mark options=solid,mark repeat=3] table {Figures/AsynchFigGuidi/AsynchPEB_Proposed.csv};
\addplot[blue,dashed,mark=star,very thick,mark options=solid,mark repeat=3] table {Figures/AsynchFigGuidi/NoRISPEB_Proposed.csv};
\addplot[red,mark=square,very thick,mark options=solid,mark repeat=3] table {Figures/AsynchFigGuidi/PEB_Proposed.csv};
%\addplot[black,mark=o,mark options=solid] table {Figures/AsynchFig/PEB_Opt.csv};



%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/AsynchFig/AsynchPEB_Opt.csv};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogyaxis}
\end{tikzpicture}

==> Figures/AsynchFigGuidi/AsynchFigPEPYMAnna.tex <==
\pgfplotsset{every axis/.append style={
		legend style={at={(0.99,0.99)}},legend cell align=left,font=\scriptsize}
} %
\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\tiny,xshift=0.5ex},
%xticklabel style = {font=\tiny,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={$\yms$ (m)},
ylabel={$\mathrm{PEB}$ (m)},
width=0.99 \linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
legend entries={No \ac{RIS} \& Asynch.,
	\ac{RIS} \&	Asynch.,
	No RIS \& Synch.,
	%	Optimum,
	\ac{RIS} \& Synch.,
	%Asynch. Optimum
},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 0, xmax=145,
ymin=7e-7, ymax=1e0,
%ylabel style={font=\Large},
%xlabel style={font=\Large},
%minor y tick num=10,
]
\addplot[blue,mark=star,very thick,mark options=solid,mark repeat=3] table {Figures/AsynchFigGuidi/YNoRISAsynchPEB_Proposed.csv};
\addplot[red,dashed,mark=square,very thick,mark options=solid,mark repeat=3] table {Figures/AsynchFigGuidi/YAsynchPEB_Proposed.csv};
\addplot[blue,dashed,mark=star,very thick,mark options=solid,mark repeat=3] table {Figures/AsynchFigGuidi/YNoRISPEB_Proposed.csv};
\addplot[red,mark=square,very thick,mark options=solid,mark repeat=3] table {Figures/AsynchFigGuidi/YPEB_Proposed.csv};
%\addplot[black,mark=o,mark options=solid] table {Figures/AsynchFig/PEB_Opt.csv};



%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/AsynchFig/AsynchPEB_Opt.csv};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogyaxis}
\end{tikzpicture}

==> Figures/CRLBSubParameters/CRLBSubParameters.tex <==
\pgfplotsset{every axis/.append style={
		legend style={at={(0.98,0.98)}},legend cell align=left,font=\footnotesize},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\begin{tikzpicture}[trim axis right,trim axis left]%[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%axis
%semilogyaxis
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\tiny,xshift=0.5ex},
%xticklabel style = {font=\tiny,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={$\xms$ (m)},
ylabel={$\PEB$ (m)},
width=\figurewifthlatex\linewidth,%3.5in,
%	ytick={10,0,-10,i-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
legend style={cells={align=left}}, %to allow line breaks in legend
legend entries={
\acp{RSSI} \& \acp{AOA},
\acp{TOA} \& \acp{AOA},
All parameters \\
(\acp{RSSI} \& \acp{TOA} \& \acp{AOA}),
},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, xmax=35,
	ymin=1e-5, ymax=1e-1,
%ylabel style={font=\Large},
%xlabel style={font=\Large},
%minor y tick num=10,
]
\addplot[blue,mark=star,very thick,mark repeat=2] table {Figures/CRLBSubParameters/PEB_NoToA.csv};
\addplot[brown!60!black,mark=diamond,dashed,very thick,mark size=3,mark options=solid,mark repeat=2] table {Figures/CRLBSubParameters/PEB_NoRSSI.csv};
\addplot[red,solid,mark=x,very thick,mark repeat=2] table {Figures/CRLBSubParameters/PEB_All.csv};
%
% \addplot[blue,mark=star,very thick,mark repeat=2,dashed] table {Figures/CRLBSubParameters/PEB_NoToAy6.csv};
% \addplot[brown!60!black,mark=diamond,dashed,very thick,mark size=3,mark options=solid,mark repeat=2] table {Figures/CRLBSubParameters/PEB_NoRSSIy6.csv};
% \addplot[red,solid,mark=x,very thick,mark repeat=2,dashed] table {Figures/CRLBSubParameters/PEB_Ally6.csv};
%
%\addplot[red,dashed,mark=square,mark options=solid] table {Figures/GDOPFig/GDOPPEPphi89.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};
%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogyaxis}
\end{tikzpicture}

==> Figures/FIMParametersAnna/FIMParametersangles.tex <==
% \pgfplotsset{every axis/.append style={
% 		legend style={at={(0.95,0.9)}},legend cell align=left,font=\footnotesize},
% 		%		legend style={at={(0.95,0.9)}},legend cell align=left,font=\footnotesize},

% 	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
% } %
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%axis
%semilogyaxis
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\tiny,xshift=0.5ex},
%xticklabel style = {font=\tiny,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
%xlabel near ticks,
%ylabel near ticks,
grid=major,
xlabel={$\xms$ (m)},
ylabel={$\sigma_{\Gamma_{j}}$ (radian)},
width=0.99 \linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
%legend style={cells={align=left}}, %to allow line breaks in legend
legend entries={
$\thetabm$, 
$\phibm$,
$\thetalm$,
$\philm$
},
% 	log ticks with fixed point, 
%	scale only axis,
	xmin= 0, xmax=10,
%	ymin=0.5e-5, ymax=1e1,
%ylabel style={font=\Large},
%xlabel style={font=\Large},
%minor y tick num=10,
]
\addplot[blue,mark=star,very thick,mark repeat=2] table {Figures/FIMParametersAnna/VarParm_thetabm.csv};
\addplot[brown!40!black,mark=diamond,dashed,very thick,mark size=3,mark options=solid,mark repeat=2] table {Figures/FIMParametersAnna/VarParm_phibm.csv};
\addplot[red,mark=star,very thick,mark repeat=2] table {Figures/FIMParametersAnna/VarParm_thetalam.csv};
\addplot[green!60!black,mark=diamond,dashed,very thick,mark size=3,mark options=solid,mark repeat=2] table {Figures/FIMParametersAnna/VarParm_philm.csv};
%\addplot[red,dashed,mark=square,mark options=solid] table {Figures/GDOPFig/GDOPPEPphi89.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};
%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};
%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogyaxis}
\end{tikzpicture}

==> Figures/FIMParametersAnna/FIMParameterstau.tex <==
% \pgfplotsset{every axis/.append style={
% 		legend style={at={(0.95,0.8)}},legend cell align=left,font=\footnotesize},
% 	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
% } %
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%axis
%semilogyaxis
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\tiny,xshift=0.5ex},
%xticklabel style = {font=\tiny,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
%xlabel near ticks,
%ylabel near ticks,
grid=major,
xlabel={$\xms$ (m)},
ylabel={$\sigma_{\Gamma_{j}}$ (sec)},
width=0.99\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
%legend style={cells={align=left}}, %to allow line breaks in legend
legend entries={
$\taubm$,  
$\taulm$
},
% 	log ticks with fixed point, 
%	scale only axis,
	xmin= 0, xmax=10,
%	ymin=0.5e-5, ymax=1e1,
%ylabel style={font=\Large},
%xlabel style={font=\Large},
%minor y tick num=10,
]
\addplot[blue,mark=star,very thick,mark repeat=2] table {Figures/FIMParametersAnna/VarParm_taubm.csv};
\addplot[brown!60!black,mark=diamond,dashed,very thick,mark size=3,mark options=solid,mark repeat=2] table {Figures/FIMParametersAnna/VarParm_taulm.csv};
\end{semilogyaxis}
\end{tikzpicture}

==> Figures/GDOPFig/GDOPFigOEB.tex <==
\pgfplotsset{every axis/.append style={
		legend style={at={(0.95,0.95)}},legend cell align=left,font=\footnotesize},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\tiny,xshift=0.5ex},
%xticklabel style = {font=\tiny,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
%xlabel near ticks,
%ylabel near ticks,
grid=major,
xlabel={$\Nl$},
ylabel={$\mathsf{GDOP}_{\amo}$},
width=0.99\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
legend entries={
	$\phibm=1^\circ$,
	$\phibm=45^\circ$,
	$\phibm=89^\circ$,
	},
	% 	log ticks with fixed point, 
	%	scale only axis,
	%	restrict
	%	xmin= 5, xmax=35,
	%	ymin=0.5e-5, ymax=1e1,
%	ylabel style={font=\Large},
%	xlabel style={font=\Large},
	%minor y tick num=10,
	]
	\addplot[blue,dashed,mark=star,very thick] table {Figures/GDOPFig/GDOPOEPphi1.dat};
	\addplot[orange!20!brown,mark=diamond,dashed,very thick] table {Figures/GDOPFig/GDOPOEPphi45.dat};
	\addplot[red,solid,mark=x,very thick] table {Figures/GDOPFig/GDOPOEPphi89.dat};
	%\addplot[red,dashed,mark=square,mark options=solid] table {Figures/GDOPFig/GDOPPEPphi89.dat};
	%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};
	
	%		\addplot[blue,mark=star] table {crbLISa1.dat};
	%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
	%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
	% 	\addplot[red,mark=square] table {crbLISa4.dat};
	%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
	%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
	%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
	%\addplot[brown] table {CapacityLBfadingM4.dat};
	%\addplot[gray] table {PSDCEXPSF7.dat};
	%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
	%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
	%	(6.65,1.13)
	%};
	
	%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
	%%/tikz/thin (no value)
	%/tikz/ultra thin (no value)
	%/tikz/very thin (no value)
	%/tikz/semithick (no value)
	%/tikz/thick (no value)
	%/tikz/very thick (no value)
	%/tikz/ultra thick
	\end{axis}
	\end{tikzpicture}

==> Figures/GDOPFig/GDOPFigPEB.tex <==
\pgfplotsset{every axis/.append style={
		legend style={at={(0.95,0.95)}},legend cell align=left,font=\footnotesize},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\tiny,xshift=0.5ex},
%xticklabel style = {font=\tiny,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
ylabel={$\mathsf{GDOP}_{\pmo}$},
xlabel={$\Nl$},
width=0.99\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
legend entries={
$\phibm=1^\circ$,
$\phibm=45^\circ$,
%$\phibm=60$,
$\phibm=89^\circ$,
},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, xmax=35,
%	ymin=0.5e-5, ymax=1e1,
%ylabel style={font=\Large},
%xlabel style={font=\Large},
%minor y tick num=10,
]
\addplot[blue,dashed,mark=star,very thick] table {Figures/GDOPFig/GDOPPEPphi1.dat};
\addplot[orange!20!brown,mark=diamond,dashed,very thick] table {Figures/GDOPFig/GDOPPEPphi45.dat};
\addplot[red,solid,mark=x,very thick] table {Figures/GDOPFig/GDOPPEPphi89.dat};
%\addplot[red,dashed,mark=square,mark options=solid] table {Figures/GDOPFig/GDOPPEPphi89.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/OEBHeatMAP/ContoursOEBpgfplotedited.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
	contour/every contour label/.style={
		/pgf/number format/fixed,
		/pgf/number format/precision=3,
	},}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewifthlatex \linewidth,%3.5in,
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=1,
xmax=88,
xlabel={$\betamo$ (degree)},
ymin=1,
ymax=88,
ylabel={$\gammamo$ (degree)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[contour prepared, contour prepared format=matlab] table[row sep=crcr] {%
	%
	0.03	3\\
	18.0827125586437	5\\
	18.5593220338983	5.02192440882612\\
	18.6821598076134	5\\
	0.03	205\\
	42.2669779416319	15.8474576271186\\
	41.6101694915254	15.6540320250196\\
	40.9322033898305	15.6034884351935\\
	40.2542372881356	15.7445585656146\\
	39.8478757678204	15.8474576271186\\
	39.5762711864407	15.9162334711072\\
	38.8983050847458	16.0879083765998\\
	38.2203389830508	16.2326652249156\\
	37.5423728813559	16.2428317873476\\
	36.864406779661	16.2529983497796\\
	36.1864406779661	16.2631649122115\\
	35.5084745762712	16.2733314746435\\
	34.8305084745763	16.2834980370755\\
	34.1525423728814	16.2936645995074\\
	33.4745762711864	16.403553372767\\
	33.2086419111529	16.5254237288136\\
	32.7966101694915	16.7142464708331\\
	32.1186440677966	17.0249395688992\\
	31.6081124380543	17.2033898305085\\
	31.4406779661017	17.2619145595981\\
	30.7627118644068	17.3514533355626\\
	30.0847457627119	17.440992111527\\
	29.4067796610169	17.5305308874914\\
	28.728813559322	17.6200696634559\\
	28.0508474576271	17.7096084394203\\
	27.3728813559322	17.7991472153848\\
	26.7504167011888	17.8813559322034\\
	26.6949152542373	17.8906353507464\\
	26.0169491525424	18.0039861111525\\
	25.3389830508475	18.2003507676062\\
	24.6610169491525	18.4181611276066\\
	24.0390428060088	18.5593220338983\\
	23.9830508474576	18.5959791681899\\
	23.3050847457627	19.0398338765807\\
	23.0034831366886	19.2372881355932\\
	22.6271186440678	19.4836885849715\\
	21.9679234673684	19.9152542372881\\
	21.9491525423729	19.9275432933623\\
	21.271186440678	20.3713980017531\\
	20.9323637980482	20.593220338983\\
	20.593220338983	20.8152527101439\\
	19.9152542372881	21.2591074185347\\
	19.896804128728	21.271186440678\\
	19.2372881355932	21.7029621269255\\
	18.8612444594078	21.9491525423729\\
	18.5593220338983	22.1468168353164\\
	18.3014821965741	22.6271186440678\\
	17.9375304766612	23.3050847457627\\
	17.8813559322034	23.4097261991117\\
	17.6489437405666	23.9830508474576\\
	17.3741123897692	24.6610169491525\\
	17.2223398146225	25.3389830508475\\
	17.2033898305085	25.786414149568\\
	17.1936260151264	26.0169491525424\\
	17.1393309777074	26.6949152542373\\
	17.0802068024565	27.3728813559322\\
	17.0205741901224	28.0508474576271\\
	16.9609415777883	28.728813559322\\
	16.9013089654542	29.4067796610169\\
	16.8416763531201	30.0847457627119\\
	16.782043740786	30.7627118644068\\
	16.7224111284519	31.4406779661017\\
	16.7423116425194	32.1186440677966\\
	16.8019787197876	32.7966101694915\\
	16.8381996642123	33.4745762711864\\
	16.8464285786192	34.1525423728814\\
	16.8546574930261	34.8305084745763\\
	16.862886407433	35.5084745762712\\
	16.8711153218399	36.1864406779661\\
	16.8793442362469	36.864406779661\\
	16.8875731506538	37.5423728813559\\
	16.8958020650607	38.2203389830508\\
	17.0040372475883	38.8983050847458\\
	17.1214861820058	39.5762711864407\\
	17.1774394839714	40.2542372881356\\
	17.2033898305085	40.6113355555468\\
	17.2267073099032	40.9322033898305\\
	17.275975135835	41.6101694915254\\
	17.3252429617667	42.2881355932203\\
	17.3745107876985	42.9661016949152\\
	17.4237786136303	43.6440677966102\\
	17.4730464395621	44.3220338983051\\
	17.5223142654938	45\\
	17.702958431943	45.6779661016949\\
	17.8064710664052	46.3559322033898\\
	17.8813559322034	46.9361035825915\\
	17.8996456133271	47.0338983050847\\
	18.0264396109636	47.7118644067797\\
	18.1532336086001	48.3898305084746\\
	18.2800276062367	49.0677966101695\\
	18.4068216038732	49.7457627118644\\
	18.5336156015097	50.4237288135593\\
	18.5593220338983	50.5611808229592\\
	19.2372881355932	50.9193346058796\\
	19.6126173219752	51.1016949152542\\
	19.9152542372881	51.2285544279993\\
	20.593220338983	51.5127446406499\\
	21.2299778593435	51.7796610169491\\
	21.271186440678	51.7905629225871\\
	21.9491525423729	51.9699217412377\\
	22.6271186440678	52.1492805598884\\
	23.3050847457627	52.328639378539\\
	23.7926510443332	52.4576271186441\\
	23.9830508474576	52.5046751358702\\
	24.6610169491525	52.622051185838\\
	25.3389830508475	52.5220791670383\\
	25.4860228538131	52.4576271186441\\
	26.0169491525424	52.224905863519\\
	26.6949152542373	51.9277325599997\\
	27.0327231448691	51.7796610169491\\
	27.3728813559322	51.5771887874218\\
	28.0508474576271	51.1736433086132\\
	28.1717224874077	51.1016949152542\\
	28.728813559322	50.7445285308108\\
	29.2291816402429	50.4237288135593\\
	29.4067796610169	50.3098658454342\\
	30.0847457627119	49.8752031600576\\
	30.2866407930781	49.7457627118644\\
	30.7627118644068	49.440540474681\\
	31.3440999459133	49.0677966101695\\
	31.4406779661017	49.0058777893044\\
	32.1186440677966	48.4787174583704\\
	32.2237389002077	48.3898305084746\\
	32.7966101694915	47.9053083046577\\
	33.0253271414685	47.7118644067797\\
	33.4745762711864	47.331899150945\\
	33.8269153827292	47.0338983050847\\
	34.1525423728814	46.7584899972322\\
	34.62850362399	46.3559322033898\\
	34.8305084745763	46.1850808435195\\
	35.4300918652508	45.6779661016949\\
	35.5084745762712	45.6116716898068\\
	36.1864406779661	45.0382625360941\\
	36.2316801065115	45\\
	36.843512554361	44.3220338983051\\
	36.864406779661	44.2988811928146\\
	37.4553450022106	43.6440677966102\\
	37.5423728813559	43.5476329766356\\
	38.0671774500601	42.9661016949152\\
	38.2203389830508	42.7963847604566\\
	38.6332128257904	42.2881355932203\\
	38.8983050847458	41.9618060806486\\
	39.1783628251669	41.6101694915254\\
	39.5762711864407	41.1105613081148\\
	39.7183227167023	40.9322033898305\\
	40.2542372881356	40.259316535581\\
	40.2582826082377	40.2542372881356\\
	40.7982424997731	39.5762711864407\\
	40.9322033898305	39.4080717630473\\
	41.3382023913085	38.8983050847458\\
	41.6101694915254	38.5454380084015\\
	41.8607347755524	38.2203389830508\\
	42.2881355932203	37.5548206203775\\
	42.2961296233393	37.5423728813559\\
	42.7315244711262	36.864406779661\\
	42.9661016949152	36.4991396967659\\
	43.1669193189131	36.1864406779661\\
	43.6023141666999	35.5084745762712\\
	43.6440677966102	35.4434587731542\\
	44.0377090144868	34.8305084745763\\
	44.3220338983051	34.3877778495426\\
	44.4731038622737	34.1525423728814\\
	44.9084987100605	33.4745762711864\\
	45	33.3320969259309\\
	45.3030512628336	32.7966101694915\\
	45.6779661016949	32.134141618377\\
	45.6867367243438	32.1186440677966\\
	46.046297432974	31.4406779661017\\
	46.3559322033898	30.7663627589626\\
	46.357608635844	30.7627118644068\\
	46.6356070971281	30.0847457627119\\
	46.886555690019	29.4067796610169\\
	47.0338983050847	28.8768252393339\\
	47.0750498213302	28.728813559322\\
	47.2635439526414	28.0508474576271\\
	47.4520380839526	27.3728813559322\\
	47.6405322152637	26.6949152542373\\
	47.7118644067797	26.438351256881\\
	47.8290263465749	26.0169491525424\\
	48.0175204778861	25.3389830508475\\
	48.1465194354793	24.6610169491525\\
	48.2160232193545	23.9830508474576\\
	48.2855270032296	23.3050847457627\\
	48.3550307871048	22.6271186440678\\
	48.3898305084746	22.2876690469136\\
	48.42453457098	21.9491525423729\\
	48.3945965787262	21.271186440678\\
	48.3898305084746	21.2501299508647\\
	48.209967929971	20.593220338983\\
	48.0243400612609	19.9152542372881\\
	47.8387121925507	19.2372881355932\\
	47.7118644067797	18.7740037191672\\
	47.6530843238405	18.5593220338983\\
	47.2190659894505	17.8813559322034\\
	47.0338983050847	17.6564645635605\\
	46.6608524222207	17.2033898305085\\
	46.3559322033898	16.9692120770424\\
	45.6779661016949	16.7763065087227\\
	45	16.6523139548718\\
	44.5691233641953	16.5254237288136\\
	44.3220338983051	16.4526575689013\\
	43.6440677966102	16.2530011829309\\
	42.9661016949152	16.0533447969604\\
	42.2881355932203	15.85368841099\\
	42.2669779416319	15.8474576271186\\
	0.06	51\\
	5.45800587491319	5\\
	5.67796610169492	5.26394835586823\\
	6.02298600895723	5.67796610169492\\
	6.35593220338983	6.07749560709171\\
	6.58796614300127	6.35593220338983\\
	7.03389830508475	6.89104285831519\\
	7.1529462770453	7.03389830508475\\
	7.71186440677966	7.70459010953867\\
	7.71792641108934	7.71186440677966\\
	8.38983050847458	8.3023030757337\\
	9.06779661016949	8.14151174405615\\
	9.7457627118644	7.93062235306917\\
	10.4237288135593	7.71973296208219\\
	10.4490246036389	7.71186440677966\\
	11.1016949152542	7.50884357109521\\
	11.7796610169492	7.36731189160243\\
	12.4576271186441	7.57256876958067\\
	12.9177223956702	7.71186440677966\\
	13.135593220339	7.7778256475589\\
	13.8135593220339	7.98308252553713\\
	14.4915254237288	8.18833940351537\\
	15.1694915254237	8.23450092008196\\
	15.8474576271186	8.06760338892438\\
	16.5254237288136	7.85127759789127\\
	16.9623453610027	7.71186440677966\\
	17.2033898305085	7.63495180685816\\
	17.8813559322034	7.41862601582505\\
	18.5593220338983	7.23407376434124\\
	19.2372881355932	7.11306859195601\\
	19.6808623209124	7.03389830508475\\
	19.9152542372881	6.99206341957078\\
	20.593220338983	6.87105824718555\\
	21.271186440678	6.75005307480033\\
	21.9491525423729	6.6290479024151\\
	22.6271186440678	6.50804273002987\\
	23.3050847457627	6.40711016898751\\
	23.9337830971258	7.03389830508475\\
	23.9830508474576	7.17238014705497\\
	24.1749834173738	7.71186440677966\\
	24.4161837376218	8.38983050847458\\
	24.6573840578698	9.06779661016949\\
	24.6610169491525	9.07800794462509\\
	24.7106598387139	9.06779661016949\\
	25.3389830508475	8.93855315713923\\
	25.5092778508829	8.38983050847458\\
	25.7196830564997	7.71186440677966\\
	25.9300882621166	7.03389830508475\\
	26.0169491525424	6.75401578459739\\
	26.1404934677335	6.35593220338983\\
	26.3508986733503	5.67796610169492\\
	26.5613038789672	5\\
	0.06	334\\
	45.7972774100559	5\\
	45.6779661016949	5.05789140517211\\
	45	5.38684941280211\\
	44.3220338983051	5.59650373755157\\
	44.20236346896	5.67796610169492\\
	43.6440677966102	6.05801057558471\\
	43.2064128195475	6.35593220338983\\
	42.9661016949152	6.51951741361784\\
	42.2881355932203	6.98102425165098\\
	42.210462170135	7.03389830508475\\
	41.6101694915254	7.44253108968412\\
	41.2145115207226	7.71186440677966\\
	40.9322033898305	7.90403792771726\\
	40.2542372881356	8.36554476575039\\
	40.2185608713101	8.38983050847458\\
	39.5762711864407	8.82705160378353\\
	39.2226102218976	9.06779661016949\\
	38.8983050847458	9.28855844181667\\
	38.2203389830508	9.68418605562767\\
	37.5900212311453	9.7457627118644\\
	37.5423728813559	9.75041754832801\\
	36.864406779661	9.81664904102836\\
	36.1864406779661	9.8828805337287\\
	35.5084745762712	9.94911202642905\\
	34.8305084745763	10.0153435191294\\
	34.1525423728814	10.0815750118297\\
	33.4745762711864	10.1387533253324\\
	32.7966101694915	10.138046354095\\
	32.1186440677966	10.0602156991967\\
	31.4406779661017	10.0814258694782\\
	30.7627118644068	10.3007176901193\\
	30.3824087068155	10.4237288135593\\
	30.0847457627119	10.5200095107604\\
	29.4067796610169	10.7393013314015\\
	28.728813559322	10.9585931520426\\
	28.2863978583324	11.1016949152542\\
	28.0508474576271	11.1840321799664\\
	27.3728813559322	11.4210170214864\\
	26.6949152542373	11.6580018630065\\
	26.3468728148772	11.7796610169492\\
	26.0169491525424	11.9729700039905\\
	25.3389830508475	12.3702041382127\\
	25.1080086275893	12.4576271186441\\
	24.6610169491525	12.6268118457049\\
	23.9830508474576	12.8664943397579\\
	23.3603091141316	13.135593220339\\
	23.3050847457627	13.1594567498145\\
	22.6271186440678	13.5919796108232\\
	22.2870500338925	13.8135593220339\\
	21.9491525423729	14.033724389757\\
	21.271186440678	14.4754691686908\\
	21.2465441649679	14.4915254237288\\
	20.593220338983	14.9172139476245\\
	20.2060382960433	15.1694915254237\\
	19.9152542372881	15.3589587265583\\
	19.2372881355932	15.8007035054921\\
	19.1655324271187	15.8474576271186\\
	18.5593220338983	16.2424482844258\\
	17.8813559322034	16.5183992824281\\
	17.8566875291671	16.5254237288136\\
	17.2033898305085	16.7114533899646\\
	16.5254237288136	16.904507497501\\
	15.8474576271186	17.0975616050375\\
	15.4758107847521	17.2033898305085\\
	15.1694915254237	17.290615712574\\
	14.4915254237288	17.4836698201105\\
	13.8135593220339	17.676723927647\\
	13.135593220339	17.8697780351834\\
	13.094934040337	17.8813559322034\\
	12.4576271186441	18.137721271239\\
	11.7796610169492	18.2918021647824\\
	11.1016949152542	18.5317550143222\\
	11.0242527292304	18.5593220338983\\
	10.4783008001699	19.2372881355932\\
	10.4237288135593	19.3032341327528\\
	9.91726664165074	19.9152542372881\\
	9.7457627118644	20.1225033841306\\
	9.35623248313156	20.593220338983\\
	9.06779661016949	20.9417726355085\\
	8.79519832461238	21.271186440678\\
	8.38983050847458	21.7610418868863\\
	8.2341641660932	21.9491525423729\\
	7.71186440677966	22.5803111382641\\
	7.67313000757402	22.6271186440678\\
	7.0993490157448	23.3050847457627\\
	7.03389830508475	23.3815780135596\\
	6.51925400297615	23.9830508474576\\
	6.35593220338983	24.1739275854921\\
	5.9391589902075	24.6610169491525\\
	5.79308036902182	25.3389830508475\\
	6.0810181394191	26.0169491525424\\
	6.35593220338983	26.6642501856586\\
	6.36895590981638	26.6949152542373\\
	6.65689368021366	27.3728813559322\\
	6.94483145061093	28.0508474576271\\
	7.03389830508475	28.2605605078967\\
	7.23276922100821	28.728813559322\\
	7.39825423895865	29.4067796610169\\
	7.39749667160119	30.0847457627119\\
	7.36170263407089	30.7627118644068\\
	7.32590859654059	31.4406779661017\\
	7.50691968197708	32.1186440677966\\
	7.71186440677966	32.5987374483821\\
	7.79633332889697	32.7966101694915\\
	8.08574697581686	33.4745762711864\\
	8.37516062273675	34.1525423728814\\
	8.38983050847458	34.1869073219839\\
	8.60792595893172	34.8305084745763\\
	8.68567948554716	35.5084745762712\\
	8.74522027835349	36.1864406779661\\
	8.80476107115981	36.864406779661\\
	8.86430186396614	37.5423728813559\\
	8.92384265677247	38.2203389830508\\
	9.06779661016949	38.583399676199\\
	9.19265694168412	38.8983050847458\\
	9.50332592501683	39.5762711864407\\
	9.7457627118644	40.1053356637608\\
	9.80011629291696	40.2542372881356\\
	9.90969419527803	40.9322033898305\\
	10.0192720976391	41.6101694915254\\
	10.1288500000002	42.2881355932203\\
	10.2384279023612	42.9661016949152\\
	10.3480058047223	43.6440677966102\\
	10.4237288135593	44.1125713178828\\
	10.4575837070834	44.3220338983051\\
	10.5671616094445	45\\
	10.9015128470673	45.6779661016949\\
	11.0917380489437	46.3559322033898\\
	11.1016949152542	46.3984325031894\\
	11.2565309501032	47.0338983050847\\
	11.4217225035044	47.7118644067797\\
	11.5869140569056	48.3898305084746\\
	11.7521056103068	49.0677966101695\\
	11.7796610169492	49.1808873296238\\
	11.9517469874703	49.7457627118644\\
	12.1582853820589	50.4237288135593\\
	12.3359876018592	51.1016949152542\\
	12.4576271186441	51.7015409489012\\
	12.4720474287121	51.7796610169491\\
	12.7853906410373	52.4576271186441\\
	13.0987338533625	53.135593220339\\
	13.135593220339	53.215344114429\\
	13.4120770656877	53.8135593220339\\
	13.7254202780129	54.4915254237288\\
	13.8135593220339	54.6822277645858\\
	14.038763490338	55.1694915254237\\
	14.2988678886001	55.8474576271186\\
	14.4511809744025	56.5254237288135\\
	14.4915254237288	56.7280608304873\\
	14.5861620257936	57.2033898305085\\
	14.7211430771847	57.8813559322034\\
	14.9717577932331	58.5593220338983\\
	15.1694915254237	58.8375161871705\\
	15.4536398385962	59.2372881355932\\
	15.8474576271186	59.7913554917686\\
	15.9355218839593	59.9152542372881\\
	16.3210919876178	60.593220338983\\
	16.5254237288136	61.1992048385431\\
	16.5478042104604	61.271186440678\\
	16.7585970720546	61.9491525423729\\
	16.9693899336488	62.6271186440678\\
	17.180182795243	63.3050847457627\\
	17.2033898305085	63.3797247649351\\
	17.3909756568373	63.9830508474576\\
	17.6017685184315	64.6610169491525\\
	17.8813559322034	65.0315131718944\\
	18.1541214415388	65.3389830508474\\
	18.5593220338983	65.7711198927676\\
	19.2372881355932	65.729339956903\\
	19.9152542372881	65.6875600210383\\
	20.593220338983	65.6457800851736\\
	21.271186440678	65.6040001493089\\
	21.9491525423729	65.5622202134442\\
	22.6271186440678	65.5204402775796\\
	23.3050847457627	65.4786603417149\\
	23.9830508474576	65.4368804058502\\
	24.6610169491525	65.3742486706888\\
	24.7576810199852	65.3389830508474\\
	25.3389830508475	65.0574506524482\\
	26.0169491525424	64.7700304582948\\
	26.2740899705109	64.6610169491525\\
	26.6949152542373	64.3957214825074\\
	27.3495145931421	63.9830508474576\\
	27.3728813559322	63.968320039975\\
	28.0508474576271	63.5409185974427\\
	28.4249392157733	63.3050847457627\\
	28.728813559322	63.1135171549103\\
	29.4067796610169	62.686115712378\\
	29.5003638384046	62.6271186440678\\
	30.0847457627119	62.2587142698456\\
	30.5757884610358	61.9491525423729\\
	30.7627118644068	61.8313128273133\\
	31.4406779661017	61.4039113847809\\
	31.6874583175596	61.271186440678\\
	32.1186440677966	61.0392834376224\\
	32.7966101694915	60.7060422381509\\
	33.0261418819147	60.593220338983\\
	33.4745762711864	60.3728010386794\\
	34.1525423728814	60.0395598392078\\
	34.4054372264768	59.9152542372881\\
	34.8305084745763	59.7063186397363\\
	35.5084745762712	59.3730774402647\\
	35.7847325710389	59.2372881355932\\
	36.1864406779661	59.0398362407932\\
	36.864406779661	58.7065950413216\\
	37.164027915601	58.5593220338983\\
	37.5423728813559	58.3105082846204\\
	38.1949398417832	57.8813559322034\\
	38.2203389830508	57.8612563052189\\
	38.8983050847458	57.3558306350122\\
	39.1055523765997	57.2033898305085\\
	39.5762711864407	56.8571524759678\\
	40.0272651621128	56.5254237288135\\
	40.2542372881356	56.3584743169234\\
	40.9322033898305	55.8549984212175\\
	40.9411978786958	55.8474576271186\\
	41.6101694915254	55.2866056136362\\
	41.749860530504	55.1694915254237\\
	42.2881355932203	54.7182128060549\\
	42.5585231823122	54.4915254237288\\
	42.9661016949152	54.1498199984737\\
	43.3671858341204	53.8135593220339\\
	43.6440677966102	53.5814271908924\\
	44.1758484859287	53.135593220339\\
	44.3220338983051	53.0130343833111\\
	44.9845111377369	52.4576271186441\\
	45	52.4446415757298\\
	45.6779661016949	51.9997196656347\\
	46.0132885499908	51.7796610169491\\
	46.3559322033898	51.475481332301\\
	46.7769844629317	51.1016949152542\\
	47.0338983050847	50.856310325779\\
	47.4868044088723	50.4237288135593\\
	47.7118644067797	50.2087685968152\\
	48.1966243548129	49.7457627118644\\
	48.3898305084746	49.5612268678513\\
	48.9064443007535	49.0677966101695\\
	49.0677966101695	48.9136851388875\\
	49.6162642466941	48.3898305084746\\
	49.7457627118644	48.2661434099237\\
	50.3260841926348	47.7118644067797\\
	50.4237288135593	47.6186016809598\\
	51.0359041385754	47.0338983050847\\
	51.1016949152542	46.971059951996\\
	51.755381885496	46.3559322033898\\
	51.7796610169491	46.3330852320583\\
	52.4576271186441	45.7429455572515\\
	52.5322770194297	45.6779661016949\\
	53.135593220339	45.1528058824447\\
	53.3111401507686	45\\
	53.8135593220339	44.4404744694535\\
	53.9199115979389	44.3220338983051\\
	54.4915254237288	43.6854488565016\\
	54.5286830451092	43.6440677966102\\
	55.1374544922795	42.9661016949152\\
	55.1694915254237	42.9304232435496\\
	55.7462259394498	42.2881355932203\\
	55.8474576271186	42.1753976305976\\
	56.3549973866201	41.6101694915254\\
	56.5254237288135	41.4203720176457\\
	56.9637688337904	40.9322033898305\\
	57.2033898305085	40.6653464046937\\
	57.5725402809607	40.2542372881356\\
	57.8813559322034	39.9103207917418\\
	58.1757909388732	39.5762711864407\\
	58.5593220338983	39.1411381077931\\
	58.7657586649203	38.8983050847458\\
	59.2372881355932	38.3302270951598\\
	59.3285000541781	38.2203389830508\\
	59.8231937538708	37.5423728813559\\
	59.9152542372881	37.416206150101\\
	60.3178874535634	36.864406779661\\
	60.593220338983	36.4870695240778\\
	60.8125811532561	36.1864406779661\\
	61.271186440678	35.5579328980545\\
	61.3072748529487	35.5084745762712\\
	61.7521481973301	34.8305084745763\\
	61.9491525423729	34.521806590003\\
	62.1848059636092	34.1525423728814\\
	62.6167626490838	33.4745762711864\\
	62.6271186440678	33.4576518440844\\
	63.0316076246985	32.7966101694915\\
	63.3050847457627	32.3496764266015\\
	63.4464526003133	32.1186440677966\\
	63.8489995964074	31.4406779661017\\
	63.9830508474576	31.2002177075178\\
	64.2269506334605	30.7627118644068\\
	64.6049016705135	30.0847457627119\\
	64.6610169491525	29.9840865424037\\
	64.929536121144	29.4067796610169\\
	65.2448742924612	28.728813559322\\
	65.3389830508474	28.5264830016482\\
	65.5287713778407	28.0508474576271\\
	65.7992937427401	27.3728813559322\\
	66.0169491525424	26.8274070852512\\
	66.0698161076396	26.6949152542373\\
	66.340338472539	26.0169491525424\\
	66.6108608374384	25.3389830508475\\
	66.6949152542373	25.1252828523042\\
	66.8775243486369	24.6610169491525\\
	67.1403290061343	23.9830508474576\\
	67.3728813559322	23.3831276515225\\
	67.4031336636317	23.3050847457627\\
	67.6659383211291	22.6271186440678\\
	67.9010459424475	21.9491525423729\\
	68.0508474576271	21.346897030217\\
	68.0696792670488	21.271186440678\\
	68.2383125916501	20.593220338983\\
	68.4069459162514	19.9152542372881\\
	68.5755792408526	19.2372881355932\\
	68.728813559322	18.6212315300309\\
	68.7442125654539	18.5593220338983\\
	68.8939815225446	17.8813559322034\\
	69.0343182958799	17.2033898305085\\
	69.1746550692153	16.5254237288136\\
	69.3149918425506	15.8474576271186\\
	69.4067796610169	15.4040312322423\\
	69.455328615886	15.1694915254237\\
	69.5956653892214	14.4915254237288\\
	69.727315949218	13.8135593220339\\
	69.8214753017015	13.135593220339\\
	69.8700379904889	12.4576271186441\\
	69.9186006792762	11.7796610169492\\
	69.8729219061601	11.1016949152542\\
	69.8083948406633	10.4237288135593\\
	69.7438677751665	9.7457627118644\\
	69.6793407096697	9.06779661016949\\
	69.6148136441729	8.38983050847458\\
	69.5502865786761	7.71186440677966\\
	69.4558631097969	7.03389830508475\\
	69.4067796610169	6.83729941001109\\
	69.2732730570908	6.35593220338983\\
	69.0852399909216	5.67796610169492\\
	68.8972069247523	5\\
	0.1	21\\
	40.2454629668365	5\\
	39.5762711864407	5.45553395934717\\
	39.249512317424	5.67796610169492\\
	38.8983050847458	5.91704079738031\\
	38.2203389830508	6.31266841119131\\
	37.7774773873734	6.35593220338983\\
	37.5423728813559	6.37889990389165\\
	36.864406779661	6.42581359533474\\
	36.1864406779661	6.36169703482299\\
	36.1362244707561	6.35593220338983\\
	35.5084745762712	6.28386637992464\\
	34.8305084745763	6.20603572502628\\
	34.1525423728814	6.12820507012792\\
	33.4745762711864	6.05037441522957\\
	32.7966101694915	5.97254376033121\\
	32.1186440677966	5.89471310543286\\
	31.4406779661017	5.91592327571433\\
	30.7627118644068	5.96540938003034\\
	30.5971060710728	5.67796610169492\\
	30.7627118644068	5.14435233583968\\
	30.8075112766896	5\\
	0.1	237\\
	5	51.314955869302\\
	5.21143365828881	51.7796610169491\\
	5.63013684420807	52.4576271186441\\
	5.67796610169492	52.5350724697563\\
	6.04884003012733	53.135593220339\\
	6.35593220338983	53.6328382630551\\
	6.46754321604659	53.8135593220339\\
	6.88624640196584	54.4915254237288\\
	7.03389830508475	54.7306040563539\\
	7.3049495878851	55.1694915254237\\
	7.67915346318388	55.8474576271186\\
	7.71186440677966	55.9325981197708\\
	7.91359817898883	56.5254237288135\\
	8.14430457398703	57.2033898305085\\
	8.37501096898524	57.8813559322034\\
	8.38983050847458	57.9122843350417\\
	8.69986270701474	58.5593220338983\\
	9.06779661016949	59.0454379781112\\
	9.21300513110682	59.2372881355932\\
	9.72614755519892	59.9152542372881\\
	9.7457627118644	59.9433757310132\\
	10.1509291808244	60.593220338983\\
	10.4237288135593	61.0714695048897\\
	10.5376499881644	61.271186440678\\
	10.9243707955044	61.9491525423729\\
	11.1016949152542	62.2600221411156\\
	11.3182180385464	62.6271186440678\\
	11.7181001857329	63.3050847457627\\
	11.7796610169492	63.4094558887369\\
	12.1873585570287	63.9830508474576\\
	12.4576271186441	64.5156738252884\\
	12.5141407198819	64.6610169491525\\
	13.0257540032646	65.3389830508474\\
	13.135593220339	65.4306425491414\\
	13.8135593220339	65.9963970619364\\
	13.8381877084359	66.0169491525424\\
	14.4915254237288	66.5621515747315\\
	14.6506214136071	66.6949152542373\\
	15.1694915254237	67.1279060875265\\
	15.4630551187783	67.3728813559322\\
	15.8474576271186	67.8175826173808\\
	15.9914089701528	68.0508474576271\\
	16.3774667416149	68.728813559322\\
	16.5254237288136	68.988644675918\\
	16.7635245130771	69.4067796610169\\
	17.1495822845392	70.0847457627118\\
	17.2033898305085	70.1792385948193\\
	17.5356400560013	70.7627118644068\\
	17.8813559322034	71.3698325137206\\
	17.9429494855984	71.4406779661017\\
	18.5593220338983	71.6764421998463\\
	19.2372881355932	71.5292397304592\\
	19.6451744597198	71.4406779661017\\
	19.9152542372881	71.3298638466897\\
	20.593220338983	71.0516933845141\\
	21.271186440678	70.7735229223385\\
	21.2975355028461	70.7627118644068\\
	21.9491525423729	70.4953524601629\\
	22.6271186440678	70.2171819979874\\
	22.9498965459725	70.0847457627118\\
	23.3050847457627	69.9390115358118\\
	23.9830508474576	69.6608410736362\\
	24.6022575890988	69.4067796610169\\
	24.6610169491525	69.3826706114606\\
	25.3389830508475	69.1353305749638\\
	26.0169491525424	68.9188209641458\\
	26.6119277267258	68.728813559322\\
	26.6949152542373	68.7023113533277\\
	27.3728813559322	68.4858017425097\\
	28.0508474576271	68.2249681777409\\
	28.4314724851631	68.0508474576271\\
	28.728813559322	67.9148258137349\\
	29.4067796610169	67.4879461686844\\
	29.5642544446696	67.3728813559322\\
	30.0847457627119	66.9925649988587\\
	30.4921016521222	66.6949152542373\\
	30.7627118644068	66.497183829033\\
	31.4199488595748	66.0169491525424\\
	31.4406779661017	66.0018026592073\\
	32.1186440677966	65.6905263109437\\
	32.7966101694915	65.4713023734612\\
	33.2058173772513	65.3389830508474\\
	33.4745762711864	65.2170348328141\\
	34.1525423728814	64.909410564913\\
	34.699971392419	64.6610169491525\\
	34.8305084745763	64.5617628689958\\
	35.5084745762712	64.0462702542609\\
	35.5916195400529	63.9830508474576\\
	36.1864406779661	63.5307776395259\\
	36.4832676876868	63.3050847457627\\
	36.864406779661	63.0152850247909\\
	37.3749158353207	62.6271186440678\\
	37.5423728813559	62.4997924100559\\
	38.2203389830508	61.984299795321\\
	38.2892317913958	61.9491525423729\\
	38.8983050847458	61.6384197733135\\
	39.5762711864407	61.3264622698515\\
	39.6964001719814	61.271186440678\\
	40.2542372881356	61.0145047663894\\
	40.9322033898305	60.7025472629274\\
	41.1697996893723	60.593220338983\\
	41.6101694915254	60.3905897594654\\
	42.2881355932203	60.0786322560034\\
	42.6431992067632	59.9152542372881\\
	42.9661016949152	59.7666747525414\\
	43.6440677966102	59.3737535535961\\
	43.8504692414982	59.2372881355932\\
	44.3220338983051	58.9255060739829\\
	44.8758805509919	58.5593220338983\\
	45	58.4581622200585\\
	45.6779661016949	58.0933461818583\\
	46.0471518517644	57.8813559322034\\
	46.3559322033898	57.6224607783129\\
	46.8557518125037	57.2033898305085\\
	47.0338983050847	57.0540239030165\\
	47.664351773243	56.5254237288135\\
	47.7118644067797	56.4855870277202\\
	48.3898305084746	55.9171501524238\\
	48.4729517339823	55.8474576271186\\
	49.0677966101695	55.3487132771275\\
	49.2815516947217	55.1694915254237\\
	49.7457627118644	54.7802764018312\\
	50.090151655461	54.4915254237288\\
	50.4237288135593	54.2118395265348\\
	50.8987516162003	53.8135593220339\\
	51.1016949152542	53.6434026512385\\
	51.741854707073	53.135593220339\\
	51.7796610169491	53.1056032069892\\
	52.4576271186441	52.7209909179753\\
	52.9218653488315	52.4576271186441\\
	53.135593220339	52.3363786289614\\
	53.8135593220339	51.9517663399475\\
	54.11693385854	51.7796610169491\\
	54.4915254237288	51.4644999841254\\
	54.9227453540266	51.1016949152542\\
	55.1694915254237	50.8718944885261\\
	55.6507054466689	50.4237288135593\\
	55.8474576271186	50.2404889490012\\
	56.3786655393111	49.7457627118644\\
	56.5254237288135	49.6090834094762\\
	57.1066256319534	49.0677966101695\\
	57.2033898305085	48.9776778699513\\
	57.8345857245956	48.3898305084746\\
	57.8813559322034	48.3462723304264\\
	58.5593220338983	47.7416060829177\\
	58.5959045802166	47.7118644067797\\
	59.2372881355932	47.1904184194416\\
	59.4298093743636	47.0338983050847\\
	59.9152542372881	46.6392307559655\\
	60.2637141685105	46.3559322033898\\
	60.593220338983	46.0880430924893\\
	61.0976189626575	45.6779661016949\\
	61.271186440678	45.5368554290132\\
	61.9315237568044	45\\
	61.9491525423729	44.9806306890411\\
	62.5485678558353	44.3220338983051\\
	62.6271186440678	44.2357276330532\\
	63.1656119548661	43.6440677966102\\
	63.3050847457627	43.4908245770652\\
	63.7826560538969	42.9661016949152\\
	63.9830508474576	42.7459215210772\\
	64.3997001529277	42.2881355932203\\
	64.6610169491525	42.0010184650893\\
	64.9970520003056	41.6101694915254\\
	65.3389830508474	41.2124627651725\\
	65.5672989017629	40.9322033898305\\
	66.0169491525424	40.3802544213269\\
	66.1196101570472	40.2542372881356\\
	66.6719214123314	39.5762711864407\\
	66.6949152542373	39.5480460774812\\
	67.2242326676157	38.8983050847458\\
	67.3728813559322	38.7116498001947\\
	67.7641518667019	38.2203389830508\\
	68.0508474576271	37.8136724583906\\
	68.2421107847984	37.5423728813559\\
	68.7200697028949	36.864406779661\\
	68.728813559322	36.8520039600227\\
	69.1980286209914	36.1864406779661\\
	69.4067796610169	35.8903354616547\\
	69.6759875390878	35.5084745762712\\
	70.0847457627118	34.9286669632868\\
	70.1539464571843	34.8305084745763\\
	70.6319053752808	34.1525423728814\\
	70.7627118644068	33.9669984649188\\
	71.1098642933772	33.4745762711864\\
	71.4406779661017	33.0053299665509\\
	71.5488441233533	32.7966101694915\\
	71.9001907085855	32.1186440677966\\
	72.1186440677966	31.7047848936558\\
	72.2417464592981	31.4406779661017\\
	72.5257090109903	30.7627118644068\\
	72.7849783913858	30.0847457627119\\
	72.7966101694915	30.0482629874271\\
	73.0011338564382	29.4067796610169\\
	73.2172893214905	28.728813559322\\
	73.4334447865429	28.0508474576271\\
	73.4745762711864	27.9218396053668\\
	73.6496002515952	27.3728813559322\\
	73.8657557166475	26.6949152542373\\
	74.0819111816999	26.0169491525424\\
	74.1525423728813	25.7954162233065\\
	74.2980666467522	25.3389830508475\\
	74.5256005570486	24.6610169491525\\
	74.7645129125891	23.9830508474576\\
	74.8305084745763	23.7957739952897\\
	75.0034252681295	23.3050847457627\\
	75.24233762367	22.6271186440678\\
	75.4812499792105	21.9491525423729\\
	75.5084745762712	21.8718967893261\\
	75.720162334751	21.271186440678\\
	75.9191505888983	20.593220338983\\
	76.0771288442543	19.9152542372881\\
	76.1864406779661	19.3971163267206\\
	76.2201597174238	19.2372881355932\\
	76.3631905905934	18.5593220338983\\
	76.5082275928843	17.8813559322034\\
	76.6542676597358	17.2033898305085\\
	76.8003077265873	16.5254237288136\\
	76.864406779661	16.2278548076841\\
	76.9463477934389	15.8474576271186\\
	77.0923878602904	15.1694915254237\\
	77.2384279271419	14.4915254237288\\
	77.3844679939935	13.8135593220339\\
	77.530508060845	13.135593220339\\
	77.5423728813559	13.0805128147866\\
	77.6765481276966	12.4576271186441\\
	77.7665026501863	11.7796610169492\\
	77.7906317427953	11.1016949152542\\
	77.8053796724013	10.4237288135593\\
	77.8201276020073	9.7457627118644\\
	77.8348755316133	9.06779661016949\\
	77.8496234612193	8.38983050847458\\
	77.8643713908253	7.71186440677966\\
	77.8791193204313	7.03389830508475\\
	77.8938672500374	6.35593220338983\\
	77.9053123920886	5.67796610169492\\
	77.8958427982119	5\\
	0.1	18\\
	38.9429992850429	85\\
	39.0077777269261	84.3220338983051\\
	38.8983050847458	84.2223976817725\\
	38.2203389830508	84.3005614333376\\
	37.5423728813559	84.2181172748771\\
	36.864406779661	84.1356731164166\\
	36.1864406779661	84.053228957956\\
	35.5084745762712	83.9707847994955\\
	34.8305084745763	83.888340641035\\
	34.1525423728814	83.8058964825745\\
	33.4745762711864	83.723452324114\\
	32.7966101694915	83.9173005505716\\
	32.1186440677966	84.2233926711533\\
	31.9245130970494	84.3220338983051\\
	31.4406779661017	84.5678787054066\\
	30.7627118644068	84.7443682397699\\
	30.0847457627119	84.9208577741333\\
	29.7807291730376	85\\
	0.1	29\\
	17.7071982621519	10.4237288135593\\
	17.8813559322034	10.3681584898452\\
	18.5593220338983	10.1836062383614\\
	19.2372881355932	10.0626010659762\\
	19.9152542372881	10.0679690997159\\
	20.2720981733706	10.4237288135593\\
	20.5132984936186	11.1016949152542\\
	20.5408811156712	11.7796610169492\\
	19.9152542372881	12.1873029424015\\
	19.5003752467466	12.4576271186441\\
	19.2372881355932	12.6290477213353\\
	18.5593220338983	13.0707925002691\\
	18.4001173494041	13.135593220339\\
	17.8813559322034	13.3467434982713\\
	17.2033898305085	13.5397976058078\\
	16.5254237288136	13.6959213510855\\
	15.8474576271186	13.5435259021393\\
	15.4050157460184	13.135593220339\\
	15.1694915254237	12.9184392142643\\
	14.6696968791105	12.4576271186441\\
	14.4915254237288	12.2933525263894\\
	13.9343780122027	11.7796610169492\\
	14.4915254237288	11.5504675963688\\
	15.1694915254237	11.2715730584594\\
	15.5824491379152	11.1016949152542\\
	15.8474576271186	11.0171358629445\\
	16.5254237288136	10.8008100719114\\
	17.2033898305085	10.5844842808783\\
	17.7071982621519	10.4237288135593\\
	0.25	54\\
	5.14770073279917	85\\
	5.67796610169492	84.3723055529943\\
	5.72043472260746	84.3220338983051\\
	5.91376063794835	83.6440677966102\\
	5.85036186453081	82.9661016949152\\
	5.78696309111327	82.2881355932203\\
	5.72356431769573	81.6101694915254\\
	5.67796610169492	81.1225568283794\\
	5.66016554427819	80.9322033898305\\
	5.59676677086066	80.2542372881356\\
	5.53336799744312	79.5762711864407\\
	5.46996922402558	78.8983050847457\\
	5.57125947576694	78.2203389830508\\
	5.67796610169492	78.1580230587869\\
	6.35593220338983	77.7325271958691\\
	6.65305961905725	77.5423728813559\\
	7.03389830508475	77.2986453911848\\
	7.71186440677966	76.8647635865005\\
	7.71242193866836	76.864406779661\\
	8.38983050847458	76.4308817818162\\
	8.77178425827944	76.1864406779661\\
	9.06779661016949	75.9969999771319\\
	9.7457627118644	75.5631181724476\\
	9.83114657789054	75.5084745762712\\
	10.4237288135593	75.1292363677633\\
	10.8905088975016	74.8305084745763\\
	11.1016949152542	74.695354563079\\
	11.7796610169492	74.3754301277369\\
	12.4576271186441	74.6252925391058\\
	13.0144513604913	74.8305084745763\\
	13.135593220339	74.8751549504747\\
	13.8135593220339	75.1250173618435\\
	14.4915254237288	75.3748797732124\\
	14.718374903288	75.5084745762712\\
	15.1694915254237	75.8492358904294\\
	15.6158998423341	76.1864406779661\\
	15.8474576271186	76.3613531754777\\
	16.5134247813802	76.864406779661\\
	16.5254237288136	76.873470460526\\
	17.2033898305085	77.3855877455742\\
	17.4109497204263	77.5423728813559\\
	17.8813559322034	77.8977050306225\\
	18.5381656449413	78.2203389830508\\
	18.5080662235626	78.8983050847457\\
	18.4258420714101	79.5762711864407\\
	18.3436179192576	80.2542372881356\\
	18.2613937671051	80.9322033898305\\
	18.1791696149526	81.6101694915254\\
	18.0969454628001	82.2881355932203\\
	18.0147213106476	82.9661016949152\\
	17.9324971584951	83.6440677966102\\
	17.8813559322034	84.0657446022355\\
	17.8604626767916	84.3220338983051\\
	17.8051934199774	85\\
	0.25	247\\
	52.1625260745618	85\\
	52.4413609188512	84.3220338983051\\
	52.4576271186441	84.2540316092449\\
	52.603530931293	83.6440677966102\\
	52.7416956205367	82.9661016949152\\
	52.8703914227558	82.2881355932203\\
	52.9990872249749	81.6101694915254\\
	53.127783027194	80.9322033898305\\
	53.135593220339	80.8910594977322\\
	53.256478829413	80.2542372881356\\
	53.3851746316321	79.5762711864407\\
	53.5138704338512	78.8983050847457\\
	53.6695187605966	78.2203389830508\\
	53.8135593220339	77.8840754291696\\
	53.9599297099738	77.5423728813559\\
	54.2503406593509	76.864406779661\\
	54.4915254237288	76.3013595018494\\
	54.5407516087281	76.1864406779661\\
	54.8311625581052	75.5084745762712\\
	55.0478365258623	74.8305084745763\\
	54.7418716573131	74.1525423728813\\
	54.4915254237288	73.5978177051053\\
	54.4359067887638	73.4745762711864\\
	54.1299419202146	72.7966101694915\\
	53.8239770516653	72.1186440677966\\
	53.8135593220339	72.1107749567929\\
	53.135593220339	71.5986681254814\\
	52.9264337912673	71.4406779661017\\
	52.4576271186441	71.2917355342788\\
	51.7796610169491	71.1317941819359\\
	51.1016949152542	71.1250793508772\\
	50.4237288135593	71.1372739577426\\
	49.7457627118644	71.149468564608\\
	49.0677966101695	71.1616631714734\\
	48.3898305084746	71.1738577783388\\
	47.7118644067797	71.1860523852041\\
	47.0338983050847	71.1982469920695\\
	46.3559322033898	71.2104415989349\\
	45.6779661016949	71.1387812926189\\
	45.3448196446157	70.7627118644068\\
	45.2061826652662	70.0847457627118\\
	45.0675456859167	69.4067796610169\\
	45	69.076466020442\\
	44.8178831030559	69.4067796610169\\
	44.4440896307094	70.0847457627118\\
	44.3220338983051	70.3061237567368\\
	44.0702961583629	70.7627118644068\\
	43.6965026860164	71.4406779661017\\
	43.6440677966102	71.4782248899936\\
	42.9661016949152	71.9636944296436\\
	42.7497120070815	72.1186440677966\\
	42.2881355932203	72.3723827213704\\
	41.6101694915254	72.7450755207569\\
	41.5164227248524	72.7966101694915\\
	40.9322033898305	73.1177683201435\\
	40.2831334426233	73.4745762711864\\
	40.2542372881356	73.49046111953\\
	39.5762711864407	73.8631539189166\\
	39.0498441603941	74.1525423728813\\
	38.8983050847458	74.2358467183031\\
	38.2203389830508	74.5638897100518\\
	37.5423728813559	74.6686836636111\\
	36.864406779661	74.7734776171704\\
	36.4954447665051	74.8305084745763\\
	36.1864406779661	74.8782715707296\\
	35.5084745762712	74.9830655242889\\
	34.8305084745763	74.907944826697\\
	34.7085222683473	74.8305084745763\\
	34.1525423728814	74.2137697626892\\
	34.0973468790216	74.1525423728813\\
	33.4861714896959	73.4745762711864\\
	33.4745762711864	73.4617138993887\\
	32.8749961003702	72.7966101694915\\
	32.7966101694915	72.7096580360881\\
	32.2638207110444	72.1186440677966\\
	32.3290930032101	71.4406779661017\\
	32.7966101694915	71.217177740618\\
	33.4745762711864	70.8930707611796\\
	33.7472606583583	70.7627118644068\\
	34.1525423728814	70.5689637817411\\
	34.8305084745763	70.2448568023027\\
	35.1654283135066	70.0847457627118\\
	35.5084745762712	69.9207498228642\\
	36.1864406779661	69.5966428434258\\
	36.5835959686548	69.4067796610169\\
	36.864406779661	69.2725358639873\\
	37.5423728813559	68.9484288845489\\
	38.0017636238031	68.728813559322\\
	38.2203389830508	68.6243219051105\\
	38.8983050847458	68.1551550928622\\
	39.040256215234	68.0508474576271\\
	39.5762711864407	67.656976314052\\
	39.962892936423	67.3728813559322\\
	40.2542372881356	67.1587975352418\\
	40.885529657612	66.6949152542373\\
	40.9322033898305	66.6606187564316\\
	41.6101694915254	66.1624399776214\\
	41.808166378801	66.0169491525424\\
	42.2881355932203	65.6642611988112\\
	42.7308030999901	65.3389830508474\\
	42.9661016949152	65.1581161784457\\
	43.612802490024	64.6610169491525\\
	43.6440677966102	64.6358234931358\\
	44.3220338983051	64.0895211846386\\
	44.4541645489028	63.9830508474576\\
	45	63.5432188761415\\
	45.6761097221523	63.3050847457627\\
	45.6779661016949	63.3044309061365\\
	46.3559322033898	63.0656429361315\\
	47.0338983050847	62.7447705695008\\
	47.2241413532444	62.6271186440678\\
	47.7118644067797	62.3254962884464\\
	48.3204118754703	61.9491525423729\\
	48.3898305084746	61.906222007392\\
	49.0677966101695	61.4241041035152\\
	49.2773970354666	61.271186440678\\
	49.7457627118644	60.9294820548857\\
	50.2066682564342	60.593220338983\\
	50.4237288135593	60.4348600062562\\
	51.1016949152542	59.9402379576268\\
	51.1391770320898	59.9152542372881\\
	51.7796610169491	59.4883393746798\\
	52.4576271186441	59.2500581201452\\
	52.4939607222351	59.2372881355932\\
	53.135593220339	59.0117768656107\\
	53.8135593220339	58.7734956110761\\
	54.4229334227744	58.5593220338983\\
	54.4915254237288	58.5203274472488\\
	55.1694915254237	58.1349033813208\\
	55.615484889276	57.8813559322034\\
	55.8474576271186	57.690573620647\\
	56.4398257387587	57.2033898305085\\
	56.5254237288135	57.1329911165944\\
	57.2033898305085	56.5754086125418\\
	57.2641665882414	56.5254237288135\\
	57.8813559322034	56.0178261084892\\
	58.1248869277026	55.8474576271186\\
	58.5593220338983	55.5435371789437\\
	59.2372881355932	55.2358353984122\\
	59.3834650503438	55.1694915254237\\
	59.9152542372881	54.9281336178808\\
	60.593220338983	54.6204318373494\\
	60.8772426757237	54.4915254237288\\
	61.271186440678	54.3127300568179\\
	61.9491525423729	54.0050282762865\\
	62.3710203011036	53.8135593220339\\
	62.6271186440678	53.697326495755\\
	63.3050847457627	53.2466295717186\\
	63.4509387889585	53.135593220339\\
	63.9830508474576	52.7305048168484\\
	64.3414948622919	52.4576271186441\\
	64.6610169491525	52.2143800619782\\
	65.3389830508474	51.8810237937065\\
	65.6486844002862	51.7796610169491\\
	66.0169491525424	51.5233936645592\\
	66.6229443524431	51.1016949152542\\
	66.6949152542373	51.0370522316721\\
	67.3728813559322	50.4281179665916\\
	67.3777680853244	50.4237288135593\\
	68.0508474576271	49.8191837015111\\
	68.1325918182057	49.7457627118644\\
	68.728813559322	49.2102494364306\\
	68.887415551087	49.0677966101695\\
	69.4067796610169	48.6013151713501\\
	69.6422392839683	48.3898305084746\\
	70.0847457627118	47.9923809062696\\
	70.3970630168496	47.7118644067797\\
	70.7627118644068	47.3834466411891\\
	71.1518867497309	47.0338983050847\\
	71.4406779661017	46.7745123761086\\
	71.924450153238	46.3559322033898\\
	72.1186440677966	46.187907408955\\
	72.7194412473611	45.6779661016949\\
	72.7966101694915	45.6124670907648\\
	73.4745762711864	45.0370267725747\\
	73.5182000769353	45\\
	74.0730315347119	44.3220338983051\\
	74.1525423728813	44.2248770910609\\
	74.6278629924886	43.6440677966102\\
	74.8305084745763	43.3964488745187\\
	75.1826944502652	42.9661016949152\\
	75.5084745762712	42.5680206579765\\
	75.7375259080418	42.2881355932203\\
	76.1864406779661	41.7395924414344\\
	76.2923573658185	41.6101694915254\\
	76.8471888235951	40.9322033898305\\
	76.864406779661	40.9111642248922\\
	77.4020202813718	40.2542372881356\\
	77.5423728813559	40.08273600835\\
	77.9568517391484	39.5762711864407\\
	78.2203389830508	39.2543077918078\\
	78.3687013028373	38.8983050847458\\
	78.6401329772198	38.2203389830508\\
	78.8983050847457	37.6635686323898\\
	78.9501629842632	37.5423728813559\\
	79.1331256879596	36.864406779661\\
	79.2995549951818	36.1864406779661\\
	79.4659843024041	35.5084745762712\\
	79.5762711864407	35.0592101402995\\
	79.6324136096263	34.8305084745763\\
	79.7988429168486	34.1525423728814\\
	79.9652722240708	33.4745762711864\\
	80.1317015312931	32.7966101694915\\
	80.2542372881356	32.2974487491186\\
	80.2981308385153	32.1186440677966\\
	80.4927695356067	31.4406779661017\\
	80.7438270124363	30.7627118644068\\
	80.9322033898305	30.2540124229636\\
	80.9948844892659	30.0847457627119\\
	81.2459419660955	29.4067796610169\\
	81.4813787984489	28.728813559322\\
	81.6101694915254	28.2743568366078\\
	81.6735108976248	28.0508474576271\\
	81.7979890044287	27.3728813559322\\
	81.9123242139572	26.6949152542373\\
	82.0266594234858	26.0169491525424\\
	82.1409946330143	25.3389830508475\\
	82.2881355932203	24.6678924184375\\
	82.2896430843156	24.6610169491525\\
	82.4726047773895	23.9830508474576\\
	82.6555664704634	23.3050847457627\\
	82.8385281635374	22.6271186440678\\
	82.9661016949152	22.1543938441679\\
	83.0214898566113	21.9491525423729\\
	83.2044515496852	21.271186440678\\
	83.3874132427592	20.593220338983\\
	83.5605467547803	19.9152542372881\\
	83.6440677966102	19.4310551830951\\
	83.6774912937019	19.2372881355932\\
	83.7567401214781	18.5593220338983\\
	83.8584424868741	17.8813559322034\\
	83.9725656384331	17.2033898305085\\
	84.0866887899922	16.5254237288136\\
	84.2008119415512	15.8474576271186\\
	84.3149350931102	15.1694915254237\\
	84.3220338983051	15.1273199833756\\
	84.4290582446693	14.4915254237288\\
	84.5431813962283	13.8135593220339\\
	84.6573045477873	13.135593220339\\
	84.7714276993464	12.4576271186441\\
	84.8738327146119	11.7796610169492\\
	84.9100717244454	11.1016949152542\\
	84.9310360529812	10.4237288135593\\
	84.9520003815171	9.7457627118644\\
	84.9729647100529	9.06779661016949\\
	84.9939290385887	8.38983050847458\\
	85	8.19350149013574\\
	0.5	32\\
	7.00332355392345	85\\
	7.03389830508475	84.9638075525043\\
	7.57605754373175	84.3220338983051\\
	7.71186440677966	84.1612743639271\\
	8.14879153354003	83.6440677966102\\
	8.38983050847458	83.3587411753499\\
	8.72152552334833	82.9661016949152\\
	9.06779661016949	82.5562079867727\\
	9.29425951315663	82.2881355932203\\
	9.7457627118644	81.7536747981955\\
	9.86699350296491	81.6101694915254\\
	10.4237288135593	80.9511416096182\\
	10.4397274927732	80.9322033898305\\
	11.0124614825815	80.2542372881356\\
	11.1016949152542	80.148608421041\\
	11.6974591465303	79.5762711864407\\
	11.7796610169492	79.4973017070314\\
	12.2904007605031	79.5762711864407\\
	12.4576271186441	79.60212736586\\
	13.135593220339	79.7069530246885\\
	13.8135593220339	79.811778683517\\
	14.4915254237288	79.9166043423455\\
	15.1694915254237	80.0214300011741\\
	15.8474576271186	80.1262556600026\\
	16.2256933231724	80.2542372881356\\
	16.3894781039325	80.9322033898305\\
	16.3342088471183	81.6101694915254\\
	16.278939590304	82.2881355932203\\
	16.2236703334897	82.9661016949152\\
	16.1684010766754	83.6440677966102\\
	16.1131318198612	84.3220338983051\\
	16.0578625630469	85\\
	0.5	153\\
	56.0885376512191	85\\
	56.3711714542969	84.3220338983051\\
	56.5254237288135	83.9520222008621\\
	56.6538052573748	83.6440677966102\\
	56.9364390604526	82.9661016949152\\
	57.2033898305085	82.3257551724954\\
	57.2190728635305	82.2881355932203\\
	57.5017066666083	81.6101694915254\\
	57.7843404696862	80.9322033898305\\
	57.8813559322034	80.6994881441287\\
	58.0988896473186	80.2542372881356\\
	58.430119745675	79.5762711864407\\
	58.5593220338983	79.3118182514221\\
	58.8672357254084	78.8983050847457\\
	59.2216435230997	78.2203389830508\\
	59.0250644688376	77.5423728813559\\
	59.158438936958	76.864406779661\\
	59.2372881355932	76.558378056874\\
	59.3331188929231	76.1864406779661\\
	59.5077988488882	75.5084745762712\\
	59.6824788048533	74.8305084745763\\
	59.8571587608184	74.1525423728813\\
	59.9152542372881	73.9270627894299\\
	60.0318387167835	73.4745762711864\\
	60.2065186727485	72.7966101694915\\
	60.3811986287136	72.1186440677966\\
	60.433666847467	71.4406779661017\\
	60.2417115917971	70.7627118644068\\
	60.0497563361272	70.0847457627118\\
	59.9152542372881	69.8997641364801\\
	59.2705795318236	69.4067796610169\\
	59.2372881355932	69.3813216410746\\
	58.5593220338983	68.862879145669\\
	58.2753597433199	68.728813559322\\
	57.8813559322034	68.5427946627541\\
	57.2033898305085	68.3218891860845\\
	56.5254237288135	68.1009837094148\\
	56.3715539393879	68.0508474576271\\
	55.8474576271186	67.8843392063218\\
	55.1694915254237	67.7263462555458\\
	54.4915254237288	67.6250842348671\\
	53.8135593220339	67.5238222141884\\
	53.135593220339	67.4225601935096\\
	52.8029851247928	67.3728813559322\\
	52.4576271186441	67.3212981728309\\
	51.7796610169491	67.2200361521522\\
	51.1016949152542	67.2133213210935\\
	50.4237288135593	67.2255159279589\\
	49.7457627118644	67.1857262844083\\
	49.3109707731147	66.6949152542373\\
	49.1723337937652	66.0169491525424\\
	49.0677966101695	65.5057387440563\\
	49.0336968144157	65.3389830508474\\
	49.0677966101695	65.2805021392479\\
	49.4290139352247	64.6610169491525\\
	49.7457627118644	64.429927329169\\
	50.3582851561923	63.9830508474576\\
	50.4237288135593	63.9353052805395\\
	51.1016949152542	63.44068323191\\
	51.3051281202214	63.3050847457627\\
	51.7796610169491	62.9887846489631\\
	52.4576271186441	62.7505033944285\\
	52.8086856959293	62.6271186440678\\
	53.135593220339	62.512222139894\\
	53.8135593220339	62.2739408853594\\
	54.4915254237288	62.0503547595753\\
	54.9109349222158	61.9491525423729\\
	55.1694915254237	61.8867636322233\\
	55.8474576271186	61.765125722025\\
	56.5254237288135	61.6492787326157\\
	57.2033898305085	61.5334317432064\\
	57.8813559322034	61.4175847537971\\
	58.148326209532	61.271186440678\\
	58.5593220338983	61.0458089342817\\
	58.9065697702796	60.593220338983\\
	59.2372881355932	60.162175454554\\
	59.4267379685116	59.9152542372881\\
	59.9152542372881	59.2785419748263\\
	59.9469061667436	59.2372881355932\\
	60.4670743649756	58.5593220338983\\
	60.593220338983	58.4419810506954\\
	61.1959134449626	57.8813559322034\\
	61.271186440678	57.820105211988\\
	61.9491525423729	57.2684344352935\\
	62.0290879658272	57.2033898305085\\
	62.6271186440678	56.716763658599\\
	62.8622624866917	56.5254237288135\\
	63.3050847457627	56.1650928819046\\
	63.6954370075562	55.8474576271186\\
	63.9830508474576	55.6134221052101\\
	64.5286115284208	55.1694915254237\\
	64.6610169491525	55.0617513285156\\
	65.3389830508474	54.6749694965386\\
	65.8994735850771	54.4915254237288\\
	66.0169491525424	54.453076609279\\
	66.6949152542373	54.2311837220194\\
	67.3728813559322	54.0092908347599\\
	67.970914633612	53.8135593220339\\
	68.0508474576271	53.7873979475003\\
	68.728813559322	53.5655050602407\\
	69.4067796610169	53.3436121729812\\
	70.0423556821469	53.135593220339\\
	70.0847457627118	53.1217192857216\\
	70.7627118644068	52.6008360606499\\
	70.9458108640381	52.4576271186441\\
	71.4406779661017	52.070572059563\\
	72.1186440677966	51.8312221599477\\
	72.3452606446543	51.7796610169491\\
	72.7966101694915	51.5016385749556\\
	73.4458900602566	51.1016949152542\\
	73.4745762711864	51.0748626351176\\
	74.1525423728813	50.440712087723\\
	74.1706990775095	50.4237288135593\\
	74.8305084745763	49.8065615403285\\
	74.8955080947623	49.7457627118644\\
	75.5084745762712	49.172410992934\\
	75.6203171120152	49.0677966101695\\
	76.1864406779661	48.5382604455395\\
	76.3451261292681	48.3898305084746\\
	76.864406779661	47.904109898145\\
	77.069935146521	47.7118644067797\\
	77.5423728813559	47.2699593507504\\
	77.7947441637738	47.0338983050847\\
	78.2203389830508	46.6358088033559\\
	78.4334767317792	46.3559322033898\\
	78.8983050847457	45.7455542681235\\
	78.9469760207946	45.6779661016949\\
	79.4351864061696	45\\
	79.5762711864407	44.7831053878784\\
	79.8761872109069	44.3220338983051\\
	80.2542372881356	43.7408441717765\\
	80.3171880156443	43.6440677966102\\
	80.7445289458515	42.9661016949152\\
	80.9322033898305	42.6648775157708\\
	81.1669283413236	42.2881355932203\\
	81.5758625130995	41.6101694915254\\
	81.6101694915254	41.5197681027901\\
	81.8331480343699	40.9322033898305\\
	82.0904335556403	40.2542372881356\\
	82.2881355932203	39.7332780089135\\
	82.3477190769106	39.5762711864407\\
	82.605004598181	38.8983050847458\\
	82.8747291478846	38.2203389830508\\
	82.9661016949152	38.0337050139624\\
	83.2066488397545	37.5423728813559\\
	83.5385685316243	36.864406779661\\
	83.6440677966102	36.6489181323585\\
	83.8704882234942	36.1864406779661\\
	84.2024079153641	35.5084745762712\\
	84.3220338983051	35.2641312507546\\
	84.5343276072339	34.8305084745763\\
	84.8662472991038	34.1525423728814\\
	85	33.8793443691507\\
	0.5	38\\
	78.3712229147611	85\\
	78.2203389830508	84.7533369605736\\
	77.5423728813559	84.4755787658785\\
	77.1675928846099	84.3220338983051\\
	76.864406779661	84.1978205711834\\
	76.1864406779661	83.9200623764883\\
	75.5127792955746	83.6440677966102\\
	75.5084745762712	83.6423041817932\\
	74.8305084745763	83.364545987098\\
	74.1525423728813	83.0867877924029\\
	73.9049819366602	82.9661016949152\\
	73.4745762711864	82.6923863562859\\
	72.9927227471902	82.2881355932203\\
	72.7966101694915	82.1236070482717\\
	72.1846096028282	81.6101694915254\\
	72.1186440677966	81.5548277402575\\
	71.4406779661017	81.1577631376037\\
	70.7627118644068	81.1041279456706\\
	70.0847457627118	81.0504927537375\\
	69.4067796610169	80.9968575618043\\
	68.728813559322	81.0340379389262\\
	68.0508474576271	81.1435585932689\\
	67.3728813559322	81.2652838106482\\
	66.6949152542373	81.3870090280275\\
	66.0169491525424	81.5087342454069\\
	65.4519909633847	81.6101694915254\\
	65.3389830508474	81.6304594627862\\
	64.6610169491525	81.9794146947067\\
	64.2977617194111	82.2881355932203\\
	63.9830508474576	82.5555999411683\\
	63.500035575137	82.9661016949152\\
	63.3050847457627	83.1317851876299\\
	62.702309430863	83.6440677966102\\
	62.6271186440678	83.7079704340915\\
	61.9491525423729	84.2841556805531\\
	61.904583286589	84.3220338983051\\
	61.271186440678	84.8603409270147\\
	61.106857142315	85\\
	1	7\\
	10.714569196172	85\\
	11.1016949152542	84.5417451743699\\
	11.3303994474325	84.3220338983051\\
	11.7796610169492	83.8904384603603\\
	12.4576271186441	84.0743219978577\\
	12.6184701060002	84.3220338983051\\
	12.5632008491859	85\\
	1	117\\
	82.8621848044777	85\\
	82.2881355932203	84.5594991195918\\
	81.9786771357153	84.3220338983051\\
	81.6101694915254	84.0392568497185\\
	81.095169466953	83.6440677966102\\
	80.9322033898305	83.5190145798452\\
	80.2937276244843	82.9661016949152\\
	80.2542372881356	82.8823259406722\\
	80.0757759387852	82.2881355932203\\
	79.8721530663486	81.6101694915254\\
	79.6685301939119	80.9322033898305\\
	79.5762711864407	80.6250253263201\\
	79.4649073214752	80.2542372881356\\
	79.2612844490386	79.5762711864407\\
	79.0576615766019	78.8983050847457\\
	78.8983050847457	78.3398073659887\\
	78.8595020498326	78.2203389830508\\
	78.7273282714917	77.5423728813559\\
	78.6307741486692	76.864406779661\\
	78.5342200258468	76.1864406779661\\
	78.4376659030244	75.5084745762712\\
	78.3411117802019	74.8305084745763\\
	78.2445576573795	74.1525423728813\\
	78.2203389830508	73.9824881096055\\
	77.8719368964945	73.4745762711864\\
	77.5423728813559	72.994127183007\\
	77.328123522761	72.7966101694915\\
	76.864406779661	72.5902730347232\\
	76.1864406779661	72.4639728254032\\
	75.5084745762712	72.3376726160833\\
	74.8305084745763	72.2113724067633\\
	74.3327526052522	72.1186440677966\\
	74.1525423728813	72.0826409909031\\
	73.4745762711864	71.9471943774149\\
	72.7966101694915	71.8117477639268\\
	72.1186440677966	71.6763011504387\\
	71.4406779661017	71.4987552363771\\
	71.3402302878889	71.4406779661017\\
	70.7627118644068	71.1388953961502\\
	70.0847457627118	70.7846238366806\\
	70.0428130305298	70.7627118644068\\
	69.4067796610169	70.430352277211\\
	68.7453957731707	70.0847457627118\\
	68.728813559322	70.0760807177414\\
	68.0508474576271	69.7218091582718\\
	67.4479785158116	69.4067796610169\\
	67.3728813559322	69.3381855523707\\
	67.0363927735253	68.728813559322\\
	66.7180304113614	68.0508474576271\\
	66.6949152542373	68.0016227538682\\
	66.3996680491975	67.3728813559322\\
	66.0813056870337	66.6949152542373\\
	66.0169491525424	66.5578652948416\\
	65.7629433248698	66.0169491525424\\
	65.4445809627059	65.3389830508474\\
	65.3389830508474	65.2913439952908\\
	64.9050131949526	64.6610169491525\\
	65.0215265367711	63.9830508474576\\
	65.1380398785895	63.3050847457627\\
	65.254553220408	62.6271186440678\\
	65.3389830508474	62.1358396015441\\
	65.3577062330125	61.9491525423729\\
	65.4257006771916	61.271186440678\\
	65.4936951213707	60.593220338983\\
	65.5616895655498	59.9152542372881\\
	65.6296840097289	59.2372881355932\\
	65.6976784539081	58.5593220338983\\
	66.0169491525424	58.1873938023631\\
	66.2796582354511	57.8813559322034\\
	66.6949152542373	57.5457904650031\\
	67.118630685676	57.2033898305085\\
	67.3728813559322	56.9979321474574\\
	67.957603135901	56.5254237288135\\
	68.0508474576271	56.4500738299118\\
	68.728813559322	55.9022155123661\\
	68.796575586126	55.8474576271186\\
	69.4067796610169	55.3543571948205\\
	69.6355480363509	55.1694915254237\\
	70.0847457627118	54.8064988772748\\
	70.4745204865759	54.4915254237288\\
	70.7627118644068	54.2586405597292\\
	71.3134929368009	53.8135593220339\\
	71.4406779661017	53.7107822421835\\
	72.1186440677966	53.425326233255\\
	72.7966101694915	53.2710713786349\\
	73.3920507413358	53.135593220339\\
	73.4745762711864	53.1168165240149\\
	74.1525423728813	52.9625616693948\\
	74.8305084745763	52.8083068147748\\
	75.5084745762712	52.6540519601548\\
	76.1864406779661	52.4997971055347\\
	76.3717821486849	52.4576271186441\\
	76.864406779661	52.3455422509147\\
	77.5423728813559	52.1912873962946\\
	78.2203389830508	52.0219537147177\\
	78.5544015820341	51.7796610169491\\
	78.8983050847457	51.4567001154197\\
	79.2343937982884	51.1016949152542\\
	79.5762711864407	50.7179500464912\\
	79.8383921809908	50.4237288135593\\
	80.2542372881356	49.9569578845736\\
	80.4423905636931	49.7457627118644\\
	80.9322033898305	49.195965722656\\
	81.0463889463955	49.0677966101695\\
	81.6101694915254	48.4349735607383\\
	81.6503873290978	48.3898305084746\\
	82.2015541356356	47.7118644067797\\
	82.2881355932203	47.5916308045537\\
	82.6897645210107	47.0338983050847\\
	82.9661016949152	46.6501554717537\\
	83.1779749063857	46.3559322033898\\
	83.6440677966102	45.7086801389537\\
	83.6661852917608	45.6779661016949\\
	84.1543956771358	45\\
	84.3220338983051	44.742283846015\\
	84.5953964818732	44.3220338983051\\
	85	43.7000226299132\\
	2	92\\
	85	79.8535598002733\\
	84.6386447402471	79.5762711864407\\
	84.3220338983051	79.3067325318011\\
	84.051170013705	78.8983050847457\\
	83.8577255358941	78.2203389830508\\
	83.7151730312122	77.5423728813559\\
	83.6440677966102	77.2042031745463\\
	83.5726205265303	76.864406779661\\
	83.4300680218484	76.1864406779661\\
	83.2875155171665	75.5084745762712\\
	83.1449630124846	74.8305084745763\\
	83.0024105078027	74.1525423728813\\
	82.9661016949152	73.9555778038817\\
	82.8838311076664	73.4745762711864\\
	82.8004852871748	72.7966101694915\\
	82.7171394666832	72.1186440677966\\
	82.608599729412	71.4406779661017\\
	82.4496721585816	70.7627118644068\\
	82.2907445877512	70.0847457627118\\
	82.2881355932203	70.0736161025643\\
	82.1318170169208	69.4067796610169\\
	81.9728894460903	68.728813559322\\
	81.8212712709523	68.0508474576271\\
	81.6845487313462	67.3728813559322\\
	81.6101694915254	66.9952043567657\\
	81.5510309280921	66.6949152542373\\
	81.4175131248379	66.0169491525424\\
	81.2839953215838	65.3389830508474\\
	80.9322033898305	64.9820899709001\\
	80.6157195326173	64.6610169491525\\
	80.2542372881356	64.4573047065859\\
	79.5762711864407	64.0752389286155\\
	79.4589673891598	63.9830508474576\\
	78.8983050847457	63.3219389078477\\
	78.8833608278219	63.3050847457627\\
	78.2822215034056	62.6271186440678\\
	78.2203389830508	62.5573274170029\\
	77.5423728813559	62.5322582249234\\
	76.864406779661	62.507189032844\\
	76.1864406779661	62.4821198407646\\
	75.5084745762712	62.4570506486852\\
	74.8305084745763	62.4319814566058\\
	74.1525423728813	62.3307892283823\\
	73.4745762711864	62.0207661694948\\
	73.3310888227878	61.9491525423729\\
	72.7966101694915	61.6823978163744\\
	72.1186440677966	61.344029463254\\
	71.9438876949655	61.271186440678\\
	71.4406779661017	61.0614354768288\\
	70.7627118644068	60.8903902237941\\
	70.0847457627118	60.7193449707595\\
	69.5848299602205	60.593220338983\\
	69.5070472964236	59.9152542372881\\
	69.5750417406027	59.2372881355932\\
	69.6430361847818	58.5593220338983\\
	70.0847457627118	58.0447609956496\\
	70.2250159663248	57.8813559322034\\
	70.7627118644068	57.4468487063437\\
	71.0639884165498	57.2033898305085\\
	71.4406779661017	56.898990388798\\
	72.1186440677966	56.6135343798694\\
	72.5058995273496	56.5254237288135\\
	72.7966101694915	56.4592795252494\\
	73.4745762711864	56.3050246706294\\
	74.1525423728813	56.1329994274044\\
	74.8305084745763	55.9480614920572\\
	75.1993133387584	55.8474576271186\\
	75.5084745762712	55.76312355671\\
	76.1864406779661	55.5781856213628\\
	76.864406779661	55.3932476860156\\
	77.5423728813559	55.2083097506683\\
	77.684677059211	55.1694915254237\\
	78.2203389830508	55.0233718153211\\
	78.8983050847457	54.5316488978942\\
	78.9474884933012	54.4915254237288\\
	79.5762711864407	53.9785689840513\\
	79.7785402519047	53.8135593220339\\
	80.2542372881356	53.4254890702084\\
	80.6095920105082	53.135593220339\\
	80.9322033898305	52.8724091563656\\
	81.4406437691117	52.4576271186441\\
	81.6101694915254	52.3193292425227\\
	82.2716955277153	51.7796610169491\\
	82.2881355932203	51.762295635399\\
	82.9135361397345	51.1016949152542\\
	82.9661016949152	51.0426920014221\\
	83.5175345224368	50.4237288135593\\
	83.6440677966102	50.2816998395045\\
	84.1215329051392	49.7457627118644\\
	84.3220338983051	49.5207076775869\\
	84.7255312878415	49.0677966101695\\
	85	48.7597155156693\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/PhaseDesignFig/PhaseDesignFigOEB.tex <==
\pgfplotsset{every axis/.append style={
		legend style={at={(0.98,0.98)}},legend cell align=left,font=\scriptsize},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\tiny,xshift=0.5ex},
%xticklabel style = {font=\tiny,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
%legend style={at={(axis cs:140,0.3)},anchor=south west};
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={$\Nl$},
ylabel={$\mathrm{OEB}$ (degree)},
width=0.99\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
legend entries={Mirror,
	Random,
	Proposed ,
	Quantized,
	Optimized \ac{CRLB}
},
%
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 0, xmax=260,
	xtick={4,36,100,144,196, 256},
ymin=1e-3, ymax=1e1,
%ylabel style={font=\Large},
%xlabel style={font=\Large},
%minor y tick num=10,
]
\addplot[blue,dashed,mark=star,thick] table {Figures/PhaseDesignFig/OEB_Mirror.csv};
\addplot[orange!20!brown,mark=diamond,dashed,thick] table {Figures/PhaseDesignFig/OEB_Random.csv};
\addplot[red,solid,mark=x,thick] table {Figures/PhaseDesignFig/OEB_Proposed.csv};
\addplot[gray,mark=square,dashed,mark options=solid,thick] table {Figures/PhaseDesignFig/OEB_QuantizedOpt.csv};
\addplot[black,mark=o,dashed,mark options=solid,thick] table {Figures/PhaseDesignFig/OEB_Opt.csv};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};
%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};
%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogyaxis}
\end{tikzpicture}

==> Figures/PhaseDesignFig/PhaseDesignFigPEB.tex <==
\pgfplotsset{every axis/.append style={
		legend style={at={(0.98,0.98)}},legend cell align=left,font=\scriptsize},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} 
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\tiny,xshift=0.5ex},
%xticklabel style = {font=\tiny,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
%legend style={at={(axis cs:140,0.3)},anchor=south west};
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={$\Nl$},
ylabel={$\mathrm{PEB}$ (m)},
width=0.99\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.99\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
legend entries={Mirror,
	Random,
	Proposed,
	Quantized,
	Optimized \ac{CRLB}
},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 0, xmax=260,
xtick={4,36,100,144,196, 256},
	ymin=1e-7, ymax=1e-2,
%ylabel style={font=\Large},
%xlabel style={font=\Large},
%minor y tick num=10,
]
\addplot[blue,dashed,mark=star,very thick] table {Figures/PhaseDesignFig/PEB_Mirror.csv};
\addplot[orange!20!brown,mark=diamond,dashed,very thick] table {Figures/PhaseDesignFig/PEB_Random.csv};
\addplot[red,solid,mark=x,very thick] table {Figures/PhaseDesignFig/PEB_Proposed.csv};
\addplot[gray,dashed,mark=square,mark options=solid,very thick] table {Figures/PhaseDesignFig/PEB_QuantizedOpt.csv};
\addplot[black,mark=o,dashed,mark options=solid,very thick] table {Figures/PhaseDesignFig/PEB_Opt.csv};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};
%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};
%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogyaxis}
\end{tikzpicture}
